Dynamic Subset Sum with Truly Sublinear Processing Time

Subset sum is a very old and fundamental problem in theoretical computer science. In this problem, $n$ items with weights $w_1, w_2, w_3, \ldots, w_n$ are given as input and the goal is to find out if there is a subset of them whose weights sum up to a given value $t$. While the problem is NP-hard in general, when the values are non-negative integer, subset sum can be solved in pseudo-polynomial time $~\widetilde O(n+t)$. In this work, we consider the dynamic variant of subset sum. In this setting, an upper bound $\tmax$ is provided in advance to the algorithm and in each operation, either a new item is added to the problem or for a given integer value $t \leq \tmax$, the algorithm is required to output whether there is a subset of items whose sum of weights is equal to $t$. Unfortunately, none of the existing subset sum algorithms is able to process these operations in truly sublinear time\footnote{Truly sublinear means $n^{1-\Omega(1)}$.} in terms of $\tmax$. Our main contribution is an algorithm whose amortized processing time\footnote{Since the runtimes are amortized, we do not use separate terms update time and query time for different operations and use processing time for all types of operations.} for each operation is truly sublinear in $\tmax$ when the number of operations is at least $\tmax^{2/3+\Omega(1)}$. We also show that when both element addition and element removal are allowed, there is no algorithm that can process each operation in time $\tmax^{1-\Omega(1)}$ on average unless \textsf{SETH}\footnote{The \textit{strong exponential time hypothesis} states that no algorithm can solve the satisfiability problem in time $2^{n(1-\Omega(1))}$.} fails.

==> figs/flip-detector.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662
	
	%Straight Lines [id:da979881815586036] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.13,482.72) -- (120.38,526.59) ;
	%Straight Lines [id:da1206002980723615] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.13,482.72) -- (140.13,527.03) ;
	%Straight Lines [id:da2137306919876103] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.38,482.97) -- (100.13,526.34) ;
	%Straight Lines [id:da7449706929808795] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.38,482.97) -- (140.13,527.03) ;
	%Straight Lines [id:da15669726642776105] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.13,482.97) -- (180.13,526.34) ;
	%Straight Lines [id:da9839978579074251] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260.13,482.47) -- (280.13,526.59) ;
	%Straight Lines [id:da8819003682743602] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260.13,482.47) -- (300.38,526.84) ;
	%Straight Lines [id:da6638097991644927] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280.38,482.72) -- (280.13,526.59) ;
	%Straight Lines [id:da04502449119821539] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280.38,482.72) -- (300.38,526.84) ;
	%Straight Lines [id:da8928591833683643] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280.38,482.72) -- (340.13,527.03) ;
	%Straight Lines [id:da7502644020093576] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.88,483.47) -- (300.38,526.84) ;
	%Straight Lines [id:da16710817155025404] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.88,483.47) -- (340.13,527.03) ;
	%Straight Lines [id:da8809306839105915] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.38,482.97) -- (180.13,526.34) ;
	%Straight Lines [id:da11474979550896536] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.13,482.72) -- (180.13,526.34) ;
	%Straight Lines [id:da6136238033852885] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.38,482.97) -- (200.13,526.59) ;
	%Straight Lines [id:da5242916296037439] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.13,482.97) -- (280.13,526.59) ;
	%Straight Lines [id:da20452586309132514] 
	\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260.13,482.47) -- (200.38,526.59) ;
	%Straight Lines [id:da06737971328215653] 
	\draw    (299.88,483.47) -- (279.88,527.09) ;
	%Straight Lines [id:da3848541844700524] 
	\draw    (220.13,482.97) -- (200.13,526.59) ;
	%Straight Lines [id:da8871006925582563] 
	\draw    (140.38,482.97) -- (120.38,526.59) ;
	%Straight Lines [id:da6111241081306473] 
	\draw    (120.13,482.72) -- (100.13,526.34) ;
	%Shape: Rectangle [id:dp8423720745280814] 
	\draw   (90.5,450.25) -- (110.42,450.25) -- (110.42,469.97) -- (90.5,469.97) -- cycle ;
	%Shape: Rectangle [id:dp19157743742162636] 
	\draw   (110.42,450.25) -- (130.33,450.25) -- (130.33,469.97) -- (110.42,469.97) -- cycle ;
	%Shape: Rectangle [id:dp7789809023283389] 
	\draw   (130.33,450.25) -- (150.25,450.25) -- (150.25,469.97) -- (130.33,469.97) -- cycle ;
	%Shape: Rectangle [id:dp24183827808438085] 
	\draw   (150.25,450.25) -- (170.17,450.25) -- (170.17,469.97) -- (150.25,469.97) -- cycle ;
	%Shape: Rectangle [id:dp07706622729182322] 
	\draw   (170.17,450.25) -- (190.08,450.25) -- (190.08,469.97) -- (170.17,469.97) -- cycle ;
	%Shape: Rectangle [id:dp9379690798491502] 
	\draw   (190.08,450.25) -- (210,450.25) -- (210,469.97) -- (190.08,469.97) -- cycle ;
	%Shape: Rectangle [id:dp8025915190810113] 
	\draw   (210,450.25) -- (229.92,450.25) -- (229.92,469.97) -- (210,469.97) -- cycle ;
	%Shape: Rectangle [id:dp21685950918640473] 
	\draw   (229.92,450.25) -- (249.83,450.25) -- (249.83,469.97) -- (229.92,469.97) -- cycle ;
	%Shape: Rectangle [id:dp03593750440444432] 
	\draw   (249.83,450.25) -- (269.75,450.25) -- (269.75,469.97) -- (249.83,469.97) -- cycle ;
	%Shape: Rectangle [id:dp10881691240056846] 
	\draw   (269.75,450.25) -- (289.67,450.25) -- (289.67,469.97) -- (269.75,469.97) -- cycle ;
	%Shape: Rectangle [id:dp03407524035809684] 
	\draw   (289.67,450.25) -- (309.58,450.25) -- (309.58,469.97) -- (289.67,469.97) -- cycle ;
	%Shape: Rectangle [id:dp32322136370398447] 
	\draw   (90.5,540.25) -- (110.42,540.25) -- (110.42,559.97) -- (90.5,559.97) -- cycle ;
	%Shape: Rectangle [id:dp18178407274718777] 
	\draw   (110.42,540.25) -- (130.33,540.25) -- (130.33,559.97) -- (110.42,559.97) -- cycle ;
	%Shape: Rectangle [id:dp4275665363583854] 
	\draw   (130.33,540.25) -- (150.25,540.25) -- (150.25,559.97) -- (130.33,559.97) -- cycle ;
	%Shape: Rectangle [id:dp254207850869558] 
	\draw   (150.25,540.25) -- (170.17,540.25) -- (170.17,559.97) -- (150.25,559.97) -- cycle ;
	%Shape: Rectangle [id:dp2876407381918453] 
	\draw   (170.17,540.25) -- (190.08,540.25) -- (190.08,559.97) -- (170.17,559.97) -- cycle ;
	%Shape: Rectangle [id:dp14771141734940474] 
	\draw   (190.08,540.25) -- (210,540.25) -- (210,559.97) -- (190.08,559.97) -- cycle ;
	%Shape: Rectangle [id:dp7443935661033052] 
	\draw   (210,540.25) -- (229.92,540.25) -- (229.92,559.97) -- (210,559.97) -- cycle ;
	%Shape: Rectangle [id:dp418436043135753] 
	\draw   (229.92,540.25) -- (249.83,540.25) -- (249.83,559.97) -- (229.92,559.97) -- cycle ;
	%Shape: Rectangle [id:dp23510204704100546] 
	\draw   (249.83,540.25) -- (269.75,540.25) -- (269.75,559.97) -- (249.83,559.97) -- cycle ;
	%Shape: Rectangle [id:dp2280867608841779] 
	\draw   (269.75,540.25) -- (289.67,540.25) -- (289.67,559.97) -- (269.75,559.97) -- cycle ;
	%Shape: Rectangle [id:dp4148293046710234] 
	\draw   (289.67,540.25) -- (309.58,540.25) -- (309.58,559.97) -- (289.67,559.97) -- cycle ;
	%Shape: Rectangle [id:dp722815773204295] 
	\draw   (309.58,540.25) -- (329.5,540.25) -- (329.5,559.97) -- (309.58,559.97) -- cycle ;
	%Shape: Rectangle [id:dp269508326595695] 
	\draw   (329.5,540.25) -- (349.42,540.25) -- (349.42,559.97) -- (329.5,559.97) -- cycle ;
	%Shape: Ellipse [id:dp9005789557106441] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (115,477.66) .. controls (115,474.86) and (117.29,472.59) .. (120.13,472.59) .. controls (122.96,472.59) and (125.25,474.86) .. (125.25,477.66) .. controls (125.25,480.45) and (122.96,482.72) .. (120.13,482.72) .. controls (117.29,482.72) and (115,480.45) .. (115,477.66) -- cycle ;
	%Shape: Ellipse [id:dp7985484453286036] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (135.25,477.91) .. controls (135.25,475.11) and (137.54,472.84) .. (140.38,472.84) .. controls (143.21,472.84) and (145.5,475.11) .. (145.5,477.91) .. controls (145.5,480.7) and (143.21,482.97) .. (140.38,482.97) .. controls (137.54,482.97) and (135.25,480.7) .. (135.25,477.91) -- cycle ;
	%Shape: Ellipse [id:dp11891398258113539] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (255,477.41) .. controls (255,474.61) and (257.29,472.34) .. (260.13,472.34) .. controls (262.96,472.34) and (265.25,474.61) .. (265.25,477.41) .. controls (265.25,480.2) and (262.96,482.47) .. (260.13,482.47) .. controls (257.29,482.47) and (255,480.2) .. (255,477.41) -- cycle ;
	%Shape: Ellipse [id:dp29979307479108486] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (275.25,477.66) .. controls (275.25,474.86) and (277.54,472.59) .. (280.38,472.59) .. controls (283.21,472.59) and (285.5,474.86) .. (285.5,477.66) .. controls (285.5,480.45) and (283.21,482.72) .. (280.38,482.72) .. controls (277.54,482.72) and (275.25,480.45) .. (275.25,477.66) -- cycle ;
	%Shape: Ellipse [id:dp3754805506000285] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (215,477.91) .. controls (215,475.11) and (217.29,472.84) .. (220.13,472.84) .. controls (222.96,472.84) and (225.25,475.11) .. (225.25,477.91) .. controls (225.25,480.7) and (222.96,482.97) .. (220.13,482.97) .. controls (217.29,482.97) and (215,480.7) .. (215,477.91) -- cycle ;
	%Shape: Ellipse [id:dp9814819972041089] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (294.75,478.41) .. controls (294.75,475.61) and (297.04,473.34) .. (299.88,473.34) .. controls (302.71,473.34) and (305,475.61) .. (305,478.41) .. controls (305,481.2) and (302.71,483.47) .. (299.88,483.47) .. controls (297.04,483.47) and (294.75,481.2) .. (294.75,478.41) -- cycle ;
	%Shape: Ellipse [id:dp7880888244146043] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (95,531.41) .. controls (95,528.61) and (97.29,526.34) .. (100.13,526.34) .. controls (102.96,526.34) and (105.25,528.61) .. (105.25,531.41) .. controls (105.25,534.2) and (102.96,536.47) .. (100.13,536.47) .. controls (97.29,536.47) and (95,534.2) .. (95,531.41) -- cycle ;
	%Shape: Ellipse [id:dp6523158939398379] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.25,531.66) .. controls (115.25,528.86) and (117.54,526.59) .. (120.38,526.59) .. controls (123.21,526.59) and (125.5,528.86) .. (125.5,531.66) .. controls (125.5,534.45) and (123.21,536.72) .. (120.38,536.72) .. controls (117.54,536.72) and (115.25,534.45) .. (115.25,531.66) -- cycle ;
	%Shape: Ellipse [id:dp0086424073446012] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175,531.41) .. controls (175,528.61) and (177.29,526.34) .. (180.13,526.34) .. controls (182.96,526.34) and (185.25,528.61) .. (185.25,531.41) .. controls (185.25,534.2) and (182.96,536.47) .. (180.13,536.47) .. controls (177.29,536.47) and (175,534.2) .. (175,531.41) -- cycle ;
	%Shape: Ellipse [id:dp04599629175784958] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195.25,531.66) .. controls (195.25,528.86) and (197.54,526.59) .. (200.38,526.59) .. controls (203.21,526.59) and (205.5,528.86) .. (205.5,531.66) .. controls (205.5,534.45) and (203.21,536.72) .. (200.38,536.72) .. controls (197.54,536.72) and (195.25,534.45) .. (195.25,531.66) -- cycle ;
	%Shape: Ellipse [id:dp39965228256728014] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275,531.66) .. controls (275,528.86) and (277.29,526.59) .. (280.13,526.59) .. controls (282.96,526.59) and (285.25,528.86) .. (285.25,531.66) .. controls (285.25,534.45) and (282.96,536.72) .. (280.13,536.72) .. controls (277.29,536.72) and (275,534.45) .. (275,531.66) -- cycle ;
	%Shape: Ellipse [id:dp8314691051242047] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.25,531.91) .. controls (295.25,529.11) and (297.54,526.84) .. (300.38,526.84) .. controls (303.21,526.84) and (305.5,529.11) .. (305.5,531.91) .. controls (305.5,534.7) and (303.21,536.97) .. (300.38,536.97) .. controls (297.54,536.97) and (295.25,534.7) .. (295.25,531.91) -- cycle ;
	%Shape: Ellipse [id:dp7946964600927] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135,532.09) .. controls (135,529.3) and (137.29,527.03) .. (140.13,527.03) .. controls (142.96,527.03) and (145.25,529.3) .. (145.25,532.09) .. controls (145.25,534.89) and (142.96,537.16) .. (140.13,537.16) .. controls (137.29,537.16) and (135,534.89) .. (135,532.09) -- cycle ;
	%Shape: Ellipse [id:dp150469737959116] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,532.09) .. controls (335,529.3) and (337.29,527.03) .. (340.13,527.03) .. controls (342.96,527.03) and (345.25,529.3) .. (345.25,532.09) .. controls (345.25,534.89) and (342.96,537.16) .. (340.13,537.16) .. controls (337.29,537.16) and (335,534.89) .. (335,532.09) -- cycle ;
	%Shape: Brace [id:dp2658933717860126] 
	\draw   (306,430.51) .. controls (306,425.84) and (303.67,423.51) .. (299,423.51) -- (220.62,423.51) .. controls (213.95,423.51) and (210.62,421.18) .. (210.62,416.51) .. controls (210.62,421.18) and (207.29,423.51) .. (200.62,423.51)(203.62,423.51) -- (119,423.51) .. controls (114.33,423.51) and (112,425.84) .. (112,430.51) ;
	%Shape: Cross [id:dp9877042269746814] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (118.91,434.54) -- (121.29,434.54) -- (121.29,438.25) -- (125,438.25) -- (125,440.94) -- (121.29,440.94) -- (121.29,444.64) -- (118.91,444.64) -- (118.91,440.94) -- (115.2,440.94) -- (115.2,438.25) -- (118.91,438.25) -- cycle ;
	%Shape: Cross [id:dp4648057429949335] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (138.91,434.94) -- (141.29,434.94) -- (141.29,438.65) -- (145,438.65) -- (145,441.34) -- (141.29,441.34) -- (141.29,445.04) -- (138.91,445.04) -- (138.91,441.34) -- (135.2,441.34) -- (135.2,438.65) -- (138.91,438.65) -- cycle ;
	%Shape: Cross [id:dp9725164724042561] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (219.11,434.84) -- (221.49,434.84) -- (221.49,438.55) -- (225.2,438.55) -- (225.2,441.24) -- (221.49,441.24) -- (221.49,444.94) -- (219.11,444.94) -- (219.11,441.24) -- (215.4,441.24) -- (215.4,438.55) -- (219.11,438.55) -- cycle ;
	%Shape: Cross [id:dp0874252187561313] 
	\draw  [color={rgb, 255:red, 237; green, 51; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 51; blue, 74 }  ,fill opacity=1 ] (298.91,434.84) -- (301.29,434.84) -- (301.29,438.55) -- (305,438.55) -- (305,441.24) -- (301.29,441.24) -- (301.29,444.94) -- (298.91,444.94) -- (298.91,441.24) -- (295.2,441.24) -- (295.2,438.55) -- (298.91,438.55) -- cycle ;
	
	% Text Node
	\draw (94,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (114,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (133.85,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (154,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (174,455.349) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (194.25,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (214,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (254,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (273.75,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (294,455.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (234.25,455.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (94,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (114,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (134.25,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (154,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (174,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (194.25,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (214,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (254,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (273.75,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (294,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (234.25,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (313.75,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (334,545.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
	% Text Node
	\draw (60,452.59) node [anchor=north west][inner sep=0.75pt]    {$X$};
	% Text Node
	\draw (60,542.84) node [anchor=north west][inner sep=0.75pt]    {$Y$};
	% Text Node
	\draw (159.14,395.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha =1 \Rightarrow \text{\#count=} 4$};
	
	
\end{tikzpicture}

==> figs/offline-milestones.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662
	
	%Straight Lines [id:da1804517207891252] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (222.3,210.14) -- (221.98,269.84) ;
	%Straight Lines [id:da45786966641921567] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189.07,119.96) -- (398.97,119.59) ;
	%Straight Lines [id:da5013604796457034] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (450.36,90.09) -- (449.54,270.59) ;
	%Straight Lines [id:da6868351574871974] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.03,269.74) -- (222.3,210.14) ;
	%Straight Lines [id:da31977965221169913] 
	\draw    (108.76,269.64) -- (506.27,270.09) ;
	\draw [shift={(508.27,270.09)}, rotate = 180.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7091936608091394] 
	\draw    (189.35,280.59) -- (190.51,42.2) ;
	\draw [shift={(190.52,40.2)}, rotate = 450.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7504399820828549] 
	\draw    (398.97,269.59) -- (399,272.27) ;
	%Straight Lines [id:da4411592394743922] 
	\draw    (449.54,270.59) -- (449.71,273.04) ;
	%Straight Lines [id:da5273189801809726] 
	\draw    (189.07,119.96) -- (183.99,119.92) ;
	%Straight Lines [id:da784465713499481] 
	\draw    (189.58,180.49) -- (179.33,180.49) ;
	%Straight Lines [id:da7244652501844011] 
	\draw    (183.99,240.2) -- (189.12,240.2) ;
	%Straight Lines [id:da4991084863046744] 
	\draw    (254.17,269.49) -- (254.17,273.21) ;
	%Straight Lines [id:da033748997346433995] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.52,89.63) -- (450.36,90.09) ;
	%Straight Lines [id:da0628792753937839] 
	\draw    (190.05,209.92) -- (183.99,209.92) ;
	%Straight Lines [id:da052178626468537104] 
	\draw    (190.52,89.63) -- (176.07,89.92) ;
	%Straight Lines [id:da14885596623423702] 
	\draw    (190.52,150.2) -- (184.92,150.2) ;
	%Straight Lines [id:da9740942178245888] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.3,210.14) -- (368.79,199.09) ;
	%Straight Lines [id:da663518629989301] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.79,199.09) -- (402.24,110.09) ;
	%Straight Lines [id:da137350072058829] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (402.24,110.09) -- (449.54,100.09) ;
	%Straight Lines [id:da5748890298649156] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.52,150.2) -- (386.74,149.59) ;
	%Straight Lines [id:da504226139220135] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189.58,180.49) -- (375.32,180.59) ;
	%Straight Lines [id:da9213142871417144] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.05,209.92) -- (222.3,210.14) ;
	%Straight Lines [id:da5863859891458614] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189.12,240.2) -- (205.66,239.94) ;
	%Straight Lines [id:da7454650059154755] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (398.97,119.59) -- (398.97,269.59) ;
	%Straight Lines [id:da028818059955194375] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (386.74,149.59) -- (387.4,269.74) ;
	%Straight Lines [id:da4050912832770901] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (375.32,180.59) -- (375.32,270.09) ;
	%Straight Lines [id:da6274576464556803] 
	\draw    (387.4,269.74) -- (387.46,272.57) ;
	%Straight Lines [id:da13651477131468126] 
	\draw    (375.32,270.09) -- (375.32,272.64) ;
	%Straight Lines [id:da4318746784912504] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.66,239.94) -- (205.34,269.64) ;
	%Shape: Brace [id:dp3224925521200428] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (201.31,284.51) .. controls (201.31,289.18) and (203.64,291.51) .. (208.31,291.51) -- (317.74,291.51) .. controls (324.41,291.51) and (327.74,293.84) .. (327.74,298.51) .. controls (327.74,293.84) and (331.07,291.51) .. (337.74,291.51)(334.74,291.51) -- (447.17,291.51) .. controls (451.84,291.51) and (454.17,289.18) .. (454.17,284.51) ;
	%Shape: Brace [id:dp6980942980200058] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (173.58,90.18) .. controls (168.91,90.16) and (166.57,92.48) .. (166.56,97.15) -- (166.37,147.42) .. controls (166.35,154.09) and (164.01,157.41) .. (159.34,157.39) .. controls (164.01,157.41) and (166.33,160.75) .. (166.3,167.42)(166.31,164.42) -- (166.05,234.15) .. controls (166.04,238.82) and (168.36,241.16) .. (173.03,241.18) ;
	
	% Text Node
	\draw (156.46,69.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax$};
	% Text Node
	\draw (199.23,275.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{1}$};
	% Text Node
	\draw (150.6,32.92) node [anchor=north west][inner sep=0.75pt]    {$| \mathcal{C}_i |$};
	% Text Node
	\draw (221.09,275.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{2}$};
	% Text Node
	\draw (361.39,275.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{3}$};
	% Text Node
	\draw (381.68,275.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{4}$};
	% Text Node
	\draw (400.54,275.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{5}$};
	% Text Node
	\draw (444.91,275.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{6}$};
	% Text Node
	\draw (499.08,280.92) node [anchor=north west][inner sep=0.75pt]    {$\textsf{oprs}$};
	% Text Node
	\draw (306.47,300.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.96,0.65,0.14}{milestones}}};
	% Text Node
	\draw (122.45,148.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\lambda=6$};
	
	
\end{tikzpicture}


==> figs/offline-time.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662
	
		\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (206,130) -- (288,249.97) ;
	%Straight Lines [id:da07379180928094375] 
%	\draw [color={rgb, 255:red, 190; green, 190; blue, 190 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]   (288,249.97) -- (310.25,249.97) ;
	%Straight Lines [id:da7244652501844011] 
	\draw    (146.5,250.09) -- (150,250.09) ;
	%Straight Lines [id:da6868351574871974] 
	\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]   (150.4,130) -- (206,130) ;
	
	%Straight Lines [id:da09485126686390766] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270,249.97) -- (269.74,269.6) ;
	%Straight Lines [id:da5454391623954071] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230.33,190.84) -- (229.72,270.04) ;
	%Straight Lines [id:da31977965221169913] 
	\draw    (100.6,269.64) -- (343.5,270.09) ;
	\draw [shift={(345.5,270.09)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7091936608091394] 
	\draw    (150,280.59) -- (150,88.97) -- (150,75.59) ;
	\draw [shift={(150,73.59)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7504399820828549] 
	\draw    (230.02,269.78) -- (230.02,273.49) ;
	%Straight Lines [id:da4411592394743922] 
	\draw    (269.74,269.6) -- (269.74,273.32) ;
	%Straight Lines [id:da5273189801809726] 
	\draw    (150.4,130.24) -- (146.13,130.28) ;
	%Straight Lines [id:da784465713499481] 
	\draw    (150.15,190.47) -- (145.88,190.51) ;
	%Straight Lines [id:da05028785782489553] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (230.33,190.84) -- (270,249.97) ;
	%Straight Lines [id:da07379180928094375] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270,249.97) -- (310.25,249.97) ;
	%Straight Lines [id:da7244652501844011] 
	\draw    (146.5,250.09) -- (150,250.09) ;
	%Straight Lines [id:da6868351574871974] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.4,130.24) -- (230.33,190.84) ;
	%Straight Lines [id:da5013604796457034] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (190.37,160.54) -- (189.57,269.92) ;
	%Straight Lines [id:da4991084863046744] 
	\draw    (189.74,269.49) -- (189.74,273.21) ;
	%Straight Lines [id:da033748997346433995] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.4,130.24) -- (230.5,249.59) ;
	%Straight Lines [id:da5904727823170357] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230.5,249.59) -- (270,249.97) ;
	
	% Text Node
	\draw (313.5,283.27) node [anchor=north west][inner sep=0.75pt]   [font=\scriptsize] {$\opers$};
	% Text Node
	\draw (217.9,281.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax$};
	% Text Node
	\draw (258.29,279.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax^{1.5}$};
	% Text Node
	\draw (88.14,180.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}\left(\tmax^{0.5}\right)$};
	% Text Node
	\draw (88.79,120.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}( \tmax)$};
	% Text Node
	\draw (60.3,81.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{processing time}$};
	% Text Node
	\draw (98.64,240.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}( 1)$};
	% Text Node
	\draw (174.76,278.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax^{0.5}$};
	
	
\end{tikzpicture}

==> figs/online-time.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662
	
	%Straight Lines [id:da09485126686390766] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (287,249.97) -- (287,269.6) ;
	%Straight Lines [id:da5013604796457034] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (206.74,130.54) -- (206.74,269.92) ;
%Straight Lines [id:da5454391623954071] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230.33,170.84) -- (230.33,270.04) ;

%Straight Lines [id:da5454391623954071] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (150,170) -- (230.33,170) ;

	%Straight Lines [id:da31977965221169913] 
	\draw    (100.6,269.64) -- (343.5,270.09) ;
	\draw [shift={(345.5,270.09)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7091936608091394] 
	\draw    (150,280.59) -- (150,88.97) -- (150,75.59) ;
	\draw [shift={(150,73.59)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da7504399820828549] 
	\draw    (230.02,269.78) -- (230.02,273.49) ;
	%Straight Lines [id:da4411592394743922] 
	\draw    (286.74,269.6) -- (286.74,273.32) ;
	%Straight Lines [id:da5273189801809726] 
	\draw    (150.4,130.24) -- (146.13,130.24) ;
	%Straight Lines [id:da784465713499481] 
	\draw    (150.15,170) -- (145.88,170) ;
	%Straight Lines [id:da05028785782489553] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (206,130) -- (288,249.97) ;
	%Straight Lines [id:da07379180928094375] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (288,249.97) -- (310.25,249.97) ;
	%Straight Lines [id:da7244652501844011] 
	\draw    (146.5,250.09) -- (150,250.09) ;
	%Straight Lines [id:da6868351574871974] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.4,130) -- (206,130) ;

	%Straight Lines [id:da4991084863046744] 
	\draw    (206.74,269.49) -- (206.74,273.21) ;
	%Straight Lines [id:da033748997346433995] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.4,130.24) -- (230.5,249.59) ;
	%Straight Lines [id:da5904727823170357] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230.5,249.59) -- (288,249.97) ;
	
	% Text Node
	\draw (313.5,283.27) node [anchor=north west][inner sep=0.75pt]    {$\opers$};
	% Text Node
	\draw (225.9,282.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax$};
	% Text Node
	\draw (278.29,277.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax^{5/3}$};
	% Text Node
	\draw (84.14,160.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}\left(\tmax^{2/3}\right)$};
	% Text Node
	\draw (88.79,120.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}( \tmax)$};
	% Text Node
	\draw (60.3,81.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{processing time}$};
	% Text Node
	\draw (101.64,240.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{O}( 1)$};
	% Text Node
	\draw (190.76,278.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tmax^{2/3}$};
\end{tikzpicture}
